Maximum Rectilinear Crossing Number of Uniform Hypergraphs

We improve the lower bound on the $d$-dimensional rectilinear crossing number of the complete $d$-uniform hypergraph having $2d$ vertices to $\Omega\left(\dfrac{(4\sqrt{2}/3^{3/4})^d}{d}\right)$ from $\Omega(2^d \sqrt{d})$. We also establish that the $3$-dimensional rectilinear crossing number of a complete $3$-uniform hypergraph having $n \geq 9$ vertices is at least $\dfrac{43}{42}\dbinom{n}{6}$. We prove that the maximum number of crossing pairs of hyperedges in a $4$-dimensional rectilinear drawing of the complete $4$-uniform hypergraph having $n$ vertices is $13\dbinom{n}{8}$. We also prove that among all $4$-dimensional rectilinear drawings of a complete $4$-uniform hypergraph having $n$ vertices, the number of crossing pairs of hyperedges is maximized if all its vertices are placed at the vertices of a $4$-dimensional neighborly polytope. Our result proves the conjecture by Anshu et al. [Anshu, Gangopadhyay, Shannigrahi, and Vusirikala, 2017] for $d=4$. We prove that the maximum $d$-dimensional rectilinear crossing number of a complete $d$-partite $d$-uniform balanced hypergraph is $(2^{d-1}-1){\dbinom{n}{2}}^d$. We then prove that finding the maximum $d$-dimensional rectilinear crossing number of an arbitrary $d$-uniform hypergraph is NP-hard. We give a randomized scheme to create a $d$-dimensional rectilinear drawing of a $d$-uniform hypergraph $H$ such that, in expectation the total number of crossing pairs of hyperedges is a constant fraction of the maximum $d$-dimensional rectilinear crossing number of $H$.

==> images/rahul_fig1.tex <==
\begin{tikzpicture}[
	> = stealth, % arrow head style
% 	  shorten > = 1pt, % don't touch arrow head to node
	auto,
	line width=0.25mm,
	node distance = 0.15cm, % distance between nodes
% 	  thick, 
% 	  dashed pattern=on % line style
	circleshaded/.style={circle, draw=black, fill={rgb,255:red,220; green,220; blue,220}, very thick, scale=1, minimum size=5mm},
	circlewhite/.style={circle, draw=black, fill=none, very thick, scale=1, minimum size=1mm},
	]
      
	%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

	\node[circlewhite, label=left:{\Large $s'_i$}] (1) at (0,0) {};
	\node[circlewhite, label=above:{\Large $s'_j$}] (2) at (2,1) {};
	\node[circlewhite, label=right:{\Large $s'_k$}] (3) at (4,0) {};

	\path [] (1) edge (2);
	\path [] (2) edge (3);

	\draw[->,line width=1.5pt] (0.4, -0.2) .. controls(2,0.8) .. (3.6, -0.2);

	%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%      
      
\end{tikzpicture}


==> images/rahul_fig2.tex <==
\begin{tikzpicture}[
	> = stealth, % arrow head style
% 	  shorten > = 1pt, % don't touch arrow head to node
	auto,
	line width=0.25mm,
	node distance = 0.15cm, % distance between nodes
% 	  thick, 
% 	  dashed pattern=on % line style
	circleshaded/.style={circle, draw=black, fill={rgb,255:red,220; green,220; blue,220}, very thick, scale=1, minimum size=5mm},
	circlewhite/.style={circle, draw=black, fill=none, very thick, scale=1, minimum size=1mm},
	]
      
	%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

	\node[circlewhite, label=left:{\Large $s'_i$}] (1) at (0,0) {};
	\node[circlewhite, label=right:{\Large $s'_j$}] (2) at (2,1) {};
	\node[circlewhite, label=above:{\Large $s'_k$}] (3) at (0,2) {};

	\path [] (1) edge (2);
	\path [] (2) edge (3);

	\draw[->,line width=1.5pt] (0.2, 0.4) .. controls(1.8,1) .. (0.2, 1.6);

	%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%      
      
\end{tikzpicture}

